Coding for Errors and Erasures in Random Network Coding

The problem of error-control in random linear network coding is considered. A ``noncoherent'' or ``channel oblivious'' model is assumed where neither transmitter nor receiver is assumed to have knowledge of the channel transfer characteristic. Motivated by the property that linear network coding is vector-space preserving, information transmission is modelled as the injection into the network of a basis for a vector space $V$ and the collection by the receiver of a basis for a vector space $U$. A metric on the projective geometry associated with the packet space is introduced, and it is shown that a minimum distance decoder for this metric achieves correct decoding if the dimension of the space $V \cap U$ is sufficiently large. If the dimension of each codeword is restricted to a fixed integer, the code forms a subset of a finite-field Grassmannian, or, equivalently, a subset of the vertices of the corresponding Grassmann graph. Sphere-packing and sphere-covering bounds as well as a generalization of the Singleton bound are provided for such codes. Finally, a Reed-Solomon-like code construction, related to Gabidulin's construction of maximum rank-distance codes, is described and a Sudan-style ``list-1'' minimum distance decoding algorithm is provided.

==> gnuplot/bounds.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1296)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(181,123)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,123){\usebox{\plotpoint}}
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1719.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,254)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,254){\usebox{\plotpoint}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{ 0.1}}
\put(1719.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,386)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,386){\usebox{\plotpoint}}
\put(181.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,386){\makebox(0,0)[r]{ 0.2}}
\put(1719.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,517)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,517){\usebox{\plotpoint}}
\put(181.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,517){\makebox(0,0)[r]{ 0.3}}
\put(1719.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,648)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,648){\usebox{\plotpoint}}
\put(181.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,648){\makebox(0,0)[r]{ 0.4}}
\put(1719.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,779)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,779){\usebox{\plotpoint}}
\put(181.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,779){\makebox(0,0)[r]{ 0.5}}
\put(1719.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,911)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,911){\usebox{\plotpoint}}
\put(181.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,911){\makebox(0,0)[r]{ 0.6}}
\put(1719.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,1042)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,1042){\usebox{\plotpoint}}
\put(181.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1042){\makebox(0,0)[r]{ 0.7}}
\put(1719.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,1173)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1739,1173){\usebox{\plotpoint}}
\put(181.0,1173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1173){\makebox(0,0)[r]{ 0.8}}
\put(1719.0,1173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(181,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(181,1173){\usebox{\plotpoint}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(337,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(337,1173){\usebox{\plotpoint}}
\put(337.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,82){\makebox(0,0){ 0.2}}
\put(337.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(493,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(493,1173){\usebox{\plotpoint}}
\put(493.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,82){\makebox(0,0){ 0.4}}
\put(493.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(648,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(648,1173){\usebox{\plotpoint}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){ 0.6}}
\put(648.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(804,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(804,1173){\usebox{\plotpoint}}
\put(804.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804,82){\makebox(0,0){ 0.8}}
\put(804.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(960,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(960,1173){\usebox{\plotpoint}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){ 1}}
\put(960.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1116,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(1116,1173){\usebox{\plotpoint}}
\put(1116.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116,82){\makebox(0,0){ 1.2}}
\put(1116.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1272,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(1272,1173){\usebox{\plotpoint}}
\put(1272.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272,82){\makebox(0,0){ 1.4}}
\put(1272.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1427,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(1427,1173){\usebox{\plotpoint}}
\put(1427.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,82){\makebox(0,0){ 1.6}}
\put(1427.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1583,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(1583,1173){\usebox{\plotpoint}}
\put(1583.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1583,82){\makebox(0,0){ 1.8}}
\put(1583.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(1739,123)(0.000,20.756){51}{\usebox{\plotpoint}}
\put(1739,1173){\usebox{\plotpoint}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1739,82){\makebox(0,0){ 2}}
\put(1739.0,1153.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{375.322pt}{0.400pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{252.945pt}}
\put(181.0,1173.0){\rule[-0.200pt]{375.322pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{252.945pt}}
\put(40,648){\makebox(0,0){\begin{sideways}code rate $R$\end{sideways}}}
\put(960,21){\makebox(0,0){normalized distance $\delta$}}
\put(960,1235){\makebox(0,0){$\lambda = 1/4$}}
\put(415,943){\makebox(0,0)[l]{\begin{rotate}{-36}sphere-packing upper bound\end{rotate}}}
\put(555,674){\makebox(0,0)[l]{\begin{rotate}{-52}Singleton upper bound\end{rotate}}}
\put(399,674){\makebox(0,0)[l]{\begin{rotate}{-51}sphere-covering lower bound\end{rotate}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,1107){\usebox{\plotpoint}}
\multiput(181.00,1105.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(181.00,1105.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(197.00,1092.08)(0.574,-0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(197.00,1092.34)(12.669,-13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(212.00,1079.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(212.00,1079.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(228.00,1066.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(228.00,1066.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(244.00,1053.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(244.00,1053.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(260.00,1040.08)(0.574,-0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(260.00,1040.34)(12.669,-13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(275.00,1027.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(275.00,1027.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(291.00,1014.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(291.00,1014.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(307.00,1001.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(307.00,1001.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(323.00,989.08)(0.574,-0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(323.00,989.34)(12.669,-13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(338.00,976.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(338.00,976.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(354.00,964.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(354.00,964.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(370.00,951.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(370.00,951.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(386.00,939.08)(0.574,-0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(386.00,939.34)(12.669,-13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(401.00,926.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(401.00,926.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(417.00,914.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(417.00,914.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(433.00,902.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(433.00,902.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(449.00,890.08)(0.626,-0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(449.00,890.34)(12.509,-12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(464.00,878.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(464.00,878.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(480.00,866.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(480.00,866.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(496.00,854.08)(0.626,-0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(496.00,854.34)(12.509,-12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(511.00,842.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(511.00,842.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(527.00,830.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(527.00,830.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(543.00,818.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(543.00,818.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(559.00,806.08)(0.689,-0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(559.00,806.34)(12.321,-11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(574.00,795.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(574.00,795.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(590.00,783.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(590.00,783.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(606.00,772.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(606.00,772.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(622.00,760.08)(0.689,-0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(622.00,760.34)(12.321,-11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(637.00,749.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(637.00,749.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(653.00,738.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(653.00,738.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(669.00,727.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(669.00,727.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(685.00,715.08)(0.689,-0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(685.00,715.34)(12.321,-11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(700.00,704.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(700.00,704.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(716.00,693.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(716.00,693.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(732.00,682.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(732.00,682.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(748.00,671.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(748.00,671.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(763.00,661.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(763.00,661.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(779.00,650.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(779.00,650.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(795.00,639.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(795.00,639.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(810.00,629.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(810.00,629.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(826.00,618.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(826.00,618.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(842.00,608.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(842.00,608.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(858.00,597.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(858.00,597.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(873.00,587.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(873.00,587.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(889.00,577.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(889.00,577.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(905.00,566.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(905.00,566.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(921.00,556.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(921.00,556.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(936.00,546.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(936.00,546.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(952.00,536.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(952.00,536.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(968.00,526.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(968.00,526.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(984.00,516.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(984.00,516.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(999.00,507.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(999.00,507.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1015.00,497.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1015.00,497.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1031.00,487.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1031.00,487.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1047.00,477.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(1047.00,477.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1062.00,468.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1062.00,468.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1078.00,458.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1078.00,458.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1094.00,449.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1094.00,449.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1110.00,440.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(1110.00,440.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1125.00,430.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1125.00,430.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1141.00,421.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1141.00,421.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1157.00,412.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(1157.00,412.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1172.00,403.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1172.00,403.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1188.00,394.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1188.00,394.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1204.00,385.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1204.00,385.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1220.00,376.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(1220.00,376.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1235.00,367.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1235.00,367.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1251.00,359.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1251.00,359.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1267.00,350.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1267.00,350.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1283.00,341.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(1283.00,341.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1298.00,333.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1298.00,333.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1314.00,324.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1314.00,324.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1330.00,316.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1330.00,316.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1346.00,308.08)(0.863,-0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(1346.00,308.34)(11.817,-9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1361.00,299.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1361.00,299.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1377.00,291.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1377.00,291.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1393.00,283.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1393.00,283.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1409.00,275.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(1409.00,275.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1424.00,267.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1424.00,267.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1440.00,259.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1440.00,259.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1456.00,251.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(1456.00,251.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1471.00,243.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1471.00,243.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1487.00,236.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1487.00,236.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1503.00,228.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1503.00,228.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1519.00,220.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(1519.00,220.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(1534.00,213.08)(1.066,-0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1534.00,213.34)(12.264,-8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1550.00,205.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1550.00,205.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1566.00,198.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1566.00,198.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1582.00,191.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(1582.00,191.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1597.00,183.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1597.00,183.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1613.00,176.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1613.00,176.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1629.00,169.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1629.00,169.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1645.00,162.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(1645.00,162.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(1660.00,155.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1660.00,155.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1676.00,148.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1676.00,148.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1692.00,141.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1692.00,141.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1708.00,134.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(1708.00,134.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1723.00,128.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1723.00,128.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\put(181,1107){\usebox{\plotpoint}}
\multiput(182.41,1100.77)(0.507,-0.824){25}{\rule{0.122pt}{1.500pt}}
\multiput(179.34,1103.89)(16.000,-22.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(198.41,1074.41)(0.508,-0.882){23}{\rule{0.122pt}{1.587pt}}
\multiput(195.34,1077.71)(15.000,-22.707){2}{\rule{0.800pt}{0.793pt}}
\multiput(213.41,1048.77)(0.507,-0.824){25}{\rule{0.122pt}{1.500pt}}
\multiput(210.34,1051.89)(16.000,-22.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(229.41,1022.77)(0.507,-0.824){25}{\rule{0.122pt}{1.500pt}}
\multiput(226.34,1025.89)(16.000,-22.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(245.41,996.98)(0.507,-0.791){25}{\rule{0.122pt}{1.450pt}}
\multiput(242.34,999.99)(16.000,-21.990){2}{\rule{0.800pt}{0.725pt}}
\multiput(261.41,971.63)(0.508,-0.847){23}{\rule{0.122pt}{1.533pt}}
\multiput(258.34,974.82)(15.000,-21.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(276.41,946.98)(0.507,-0.791){25}{\rule{0.122pt}{1.450pt}}
\multiput(273.34,949.99)(16.000,-21.990){2}{\rule{0.800pt}{0.725pt}}
\multiput(292.41,922.19)(0.507,-0.758){25}{\rule{0.122pt}{1.400pt}}
\multiput(289.34,925.09)(16.000,-21.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(308.41,898.19)(0.507,-0.758){25}{\rule{0.122pt}{1.400pt}}
\multiput(305.34,901.09)(16.000,-21.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(324.41,873.86)(0.508,-0.812){23}{\rule{0.122pt}{1.480pt}}
\multiput(321.34,876.93)(15.000,-20.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(339.41,850.19)(0.507,-0.758){25}{\rule{0.122pt}{1.400pt}}
\multiput(336.34,853.09)(16.000,-21.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(355.41,826.19)(0.507,-0.758){25}{\rule{0.122pt}{1.400pt}}
\multiput(352.34,829.09)(16.000,-21.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(371.41,802.40)(0.507,-0.725){25}{\rule{0.122pt}{1.350pt}}
\multiput(368.34,805.20)(16.000,-20.198){2}{\rule{0.800pt}{0.675pt}}
\multiput(387.41,779.08)(0.508,-0.776){23}{\rule{0.122pt}{1.427pt}}
\multiput(384.34,782.04)(15.000,-20.039){2}{\rule{0.800pt}{0.713pt}}
\multiput(402.41,756.60)(0.507,-0.692){25}{\rule{0.122pt}{1.300pt}}
\multiput(399.34,759.30)(16.000,-19.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(418.41,734.40)(0.507,-0.725){25}{\rule{0.122pt}{1.350pt}}
\multiput(415.34,737.20)(16.000,-20.198){2}{\rule{0.800pt}{0.675pt}}
\multiput(434.41,711.60)(0.507,-0.692){25}{\rule{0.122pt}{1.300pt}}
\multiput(431.34,714.30)(16.000,-19.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(450.41,689.30)(0.508,-0.741){23}{\rule{0.122pt}{1.373pt}}
\multiput(447.34,692.15)(15.000,-19.150){2}{\rule{0.800pt}{0.687pt}}
\multiput(465.41,667.81)(0.507,-0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(462.34,670.41)(16.000,-18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(481.41,646.81)(0.507,-0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(478.34,649.41)(16.000,-18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(497.41,625.52)(0.508,-0.705){23}{\rule{0.122pt}{1.320pt}}
\multiput(494.34,628.26)(15.000,-18.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(512.41,604.81)(0.507,-0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(509.34,607.41)(16.000,-18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(528.41,583.81)(0.507,-0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(525.34,586.41)(16.000,-18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(544.41,563.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(541.34,565.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(560.41,542.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(557.34,545.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(575.41,523.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(572.34,525.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(591.41,504.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(588.34,506.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(607.41,484.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(604.34,486.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(623.41,464.96)(0.508,-0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(620.34,467.48)(15.000,-16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(638.41,446.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(635.34,448.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(654.41,427.43)(0.507,-0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(651.34,429.72)(16.000,-15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(670.41,409.43)(0.507,-0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(667.34,411.72)(16.000,-15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(686.41,391.18)(0.508,-0.599){23}{\rule{0.122pt}{1.160pt}}
\multiput(683.34,393.59)(15.000,-15.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(701.41,373.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(698.34,375.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(717.41,356.43)(0.507,-0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(714.34,358.72)(16.000,-15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(733.41,338.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(730.34,340.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(749.41,321.63)(0.508,-0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(746.34,323.81)(15.000,-13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(764.41,305.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(761.34,307.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(779.00,291.09)(0.494,-0.507){25}{\rule{1.000pt}{0.122pt}}
\multiput(779.00,291.34)(13.924,-16.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(796.41,272.63)(0.508,-0.529){23}{\rule{0.122pt}{1.053pt}}
\multiput(793.34,274.81)(15.000,-13.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(810.00,259.09)(0.494,-0.507){25}{\rule{1.000pt}{0.122pt}}
\multiput(810.00,259.34)(13.924,-16.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(826.00,243.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(826.00,243.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(842.00,228.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(842.00,228.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(858.00,213.09)(0.493,-0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(858.00,213.34)(12.924,-15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(873.00,198.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(873.00,198.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(889.00,183.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(889.00,183.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(905.00,169.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(905.00,169.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(921.00,155.09)(0.531,-0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(921.00,155.34)(12.806,-14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(936.00,141.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(936.00,141.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(952.00,128.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(952.00,128.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\put(181,1107){\usebox{\plotpoint}}
\multiput(182.41,1102.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(179.34,1104.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(198.41,1081.96)(0.508,-0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(195.34,1084.48)(15.000,-16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(213.41,1063.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(210.34,1065.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(229.41,1043.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(226.34,1045.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(245.41,1023.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(242.34,1025.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(261.41,1002.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(258.34,1005.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(276.41,983.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(273.34,985.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(292.41,963.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(289.34,965.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(308.41,943.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(305.34,945.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(324.41,922.96)(0.508,-0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(321.34,925.48)(15.000,-16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(339.41,904.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(336.34,906.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(355.41,884.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(352.34,886.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(371.41,864.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(368.34,866.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(387.41,843.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(384.34,846.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(402.41,824.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(399.34,826.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(418.41,804.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(415.34,806.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(434.41,784.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(431.34,786.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(450.41,763.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(447.34,766.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(465.41,744.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(462.34,746.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(481.41,725.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(478.34,727.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(497.41,704.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(494.34,707.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(512.41,685.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(509.34,687.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(528.41,665.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(525.34,667.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(544.41,645.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(541.34,647.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(560.41,624.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(557.34,627.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(575.41,605.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(572.34,607.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(591.41,585.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(588.34,587.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(607.41,565.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(604.34,567.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(623.41,545.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(620.34,548.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(638.41,526.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(635.34,528.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(654.41,506.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(651.34,508.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(670.41,486.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(667.34,488.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(686.41,465.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(683.34,468.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(701.41,446.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(698.34,448.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(717.41,426.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(714.34,428.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(733.41,406.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(730.34,408.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(749.41,385.96)(0.508,-0.635){23}{\rule{0.122pt}{1.213pt}}
\multiput(746.34,388.48)(15.000,-16.482){2}{\rule{0.800pt}{0.607pt}}
\multiput(764.41,367.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(761.34,369.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(780.41,347.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(777.34,349.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(796.41,326.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(793.34,329.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(811.41,307.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(808.34,309.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(827.41,287.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(824.34,289.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(843.41,267.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(840.34,269.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(859.41,246.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(856.34,249.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(874.41,227.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(871.34,229.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(890.41,207.23)(0.507,-0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(887.34,209.61)(16.000,-16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(906.41,188.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(903.34,190.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(922.41,167.74)(0.508,-0.670){23}{\rule{0.122pt}{1.267pt}}
\multiput(919.34,170.37)(15.000,-17.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(937.41,148.02)(0.507,-0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(934.34,150.51)(16.000,-17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(953.40,128.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(950.34,130.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{375.322pt}{0.400pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{252.945pt}}
\put(181.0,1173.0){\rule[-0.200pt]{375.322pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{252.945pt}}
\end{picture}

